Softmax Reparameterization for Output-Head Quantization

Large vocabularies make output heads a substantial inference cost in small language models. We introduce softmax reparameterization, a post-training method that searches over functionally equivalent output heads before quantization. The method subtracts a scalar multiple of the vocabulary-row mean from every output row and selects the coefficient by validation KL. For linear-softmax heads, these shifts preserve full-precision predictions exactly and require no decoder retraining; a rank-one correction extends the construction to nonlinear logit paths. Across seven output heads and three quantizers, W4 gains are largest where baseline quantization substantially distorts predictions: test KL falls by 93% on XGLM under RTN and by 73--77% on Phi, BLOOM, and BLOOMZ under activation-weighted MSE. Heads with low baseline error change little; at W2, used as a compression stress test, benefits extend more broadly. On Phi, the gains persist under stronger GPTQ calibration; a separate untouched holdout reproduces the improvements on Phi and BLOOM. Frozen WikiText-selected coefficients also transfer without retuning to C4 and OpenWebMath. Residual analysis on Phi shows how fidelity can improve despite greater total logit error: the selected representative reduces error on likely outputs and lowers its Fisher-weighted cost. For shift-compatible heads, the shift adds no inference operation. With the decoder held in BF16, a packed W4 Phi output head reduces batch-one generation latency by 10.8%, and reparameterization preserves this speedup.

==> figures/reparam_equivalence.tex <==
%
\begin{tikzpicture}
\begin{axis}[
 paperaxis,width=.9\linewidth,height=5.4cm,
 xlabel={Shift coefficient $t$},ylabel={KL to source distribution},
 xmin=-2.3,xmax=8.3,ymin=-.12,ymax=2.4,
 xtick={-2,0,1,2,4,6,8},ytick={0,.5,1,1.5,2},
 legend style={at={(.5,1.03)},anchor=south,legend columns=2,
   font=\scriptsize,draw=none,fill=none},
]
\addplot[black,densely dashed,domain=-2:8,samples=2] {0};
\addlegendentry{Full precision (exact)}
\addplot[awmse] table[x=t,y=test_kl,col sep=comma]{figdata/reparam_curve.csv};
\addlegendentry{W4 RTN (measured)}
\draw[densely dotted,black!40] (axis cs:1,0)--(axis cs:1,1.6);
\draw[densely dotted,black!40] (axis cs:4,0)--(axis cs:4,1.05);
\node[font=\scriptsize,anchor=south,align=center,fill=white,inner sep=2pt]
 at (axis cs:1,1.6) {Mean-centering\\$t=1$};
\node[font=\scriptsize,anchor=south,align=center,fill=white,inner sep=2pt]
 at (axis cs:4,1.05) {Validation-selected\\$t=4$};
\node[font=\scriptsize,anchor=south,fill=white,inner sep=2pt]
 at (axis cs:6.1,.06) {$p_{W_t}(h)=p_W(h)$};
\end{axis}
\end{tikzpicture}


==> figures/vocabulary_expansion.tex <==
%
\begin{tikzpicture}[x=1pt,y=1pt,every node/.style={font=\fontsize{7}{8}\selectfont,inner sep=0pt}]
\definecolor{vocabblue}{RGB}{38,86,193}
\definecolor{vocabgray}{RGB}{167,184,203}
\definecolor{vocabgreen}{RGB}{18,143,122}
\node[anchor=west,font=\fontsize{8}{9}\selectfont\bfseries] at (124,17) {(a) Output vocabulary rows (K)};
\node[anchor=west,font=\fontsize{8}{9}\selectfont\bfseries] at (270,17) {(b) Analytical traffic (GB/token)};
\fill[vocabblue] (124,5) rectangle (128,9);
\node[anchor=west] at (131,7) {Selected};
\fill[vocabgray] (171,5) rectangle (175,9);
\node[anchor=west] at (178,7) {Earlier};
\fill[vocabgreen] (270,5) rectangle (274,9);
\node[anchor=west] at (277,7) {W4: $0.5Vd$};
\fill[vocabgray] (333,5) rectangle (337,9);
\node[anchor=west] at (340,7) {BF16: $2Vd$};
\node[anchor=east] at (120,-6.000) {Gemma [2024--2025]  1.02$\times$};
\fill[vocabblue] (124,-5.650) rectangle (221.017,-2.550);
\fill[vocabgray] (124,-9.450) rectangle (218.720,-6.350);
\node[anchor=west] at (224.017,-4.100) {262.2};
\fill[vocabgreen] (270,-5.650) rectangle (286.110,-2.550);
\fill[vocabgray] (270,-9.450) rectangle (334.440,-6.350);
\node[anchor=west] at (337.440,-7.900) {1.34};
\node[anchor=east] at (120,-15.500) {XGLM [2021]};
\fill[vocabblue] (124,-15.150) rectangle (218.723,-12.050);
\node[anchor=west] at (221.723,-13.600) {256.0};
\fill[vocabgreen] (270,-15.150) rectangle (282.583,-12.050);
\fill[vocabgray] (270,-18.950) rectangle (320.333,-15.850);
\node[anchor=west] at (323.333,-17.400) {1.05};
\node[anchor=east] at (120,-25.000) {BLOOM [2022]};
\fill[vocabblue] (124,-24.650) rectangle (216.826,-21.550);
\node[anchor=west] at (219.826,-23.100) {250.9};
\fill[vocabgreen] (270,-24.650) rectangle (282.331,-21.550);
\fill[vocabgray] (270,-28.450) rectangle (319.325,-25.350);
\node[anchor=west] at (322.325,-26.900) {1.03};
\node[anchor=east] at (120,-34.500) {Qwen [2023--2026]  1.63$\times$};
\fill[vocabblue] (124,-34.150) rectangle (215.878,-31.050);
\fill[vocabgray] (124,-37.950) rectangle (180.216,-34.850);
\node[anchor=west] at (218.878,-32.600) {248.3};
\fill[vocabgreen] (270,-34.150) rectangle (285.257,-31.050);
\fill[vocabgray] (270,-37.950) rectangle (331.027,-34.850);
\node[anchor=west] at (334.027,-36.400) {1.27};
\node[anchor=east] at (120,-44.000) {Llama [2023--2025]  6.31$\times$};
\fill[vocabblue] (124,-43.650) rectangle (198.758,-40.550);
\fill[vocabgray] (124,-47.450) rectangle (135.840,-44.350);
\node[anchor=west] at (201.758,-42.100) {202.0};
\fill[vocabgreen] (270,-43.650) rectangle (294.828,-40.550);
\fill[vocabgray] (270,-47.450) rectangle (369.311,-44.350);
\node[anchor=west] at (372.311,-45.900) {2.07};
\node[anchor=east] at (120,-53.500) {GPT [2019--2025]  4.00$\times$};
\fill[vocabblue] (124,-53.150) rectangle (198.403,-50.050);
\fill[vocabgray] (124,-56.950) rectangle (142.595,-53.850);
\node[anchor=west] at (201.403,-51.600) {201.1};
\fill[vocabgreen] (270,-53.150) rectangle (283.899,-50.050);
\fill[vocabgray] (270,-56.950) rectangle (325.597,-53.850);
\node[anchor=west] at (328.597,-55.400) {1.16};
\node[anchor=east] at (120,-63.000) {Phi [2023--2025]  3.91$\times$};
\fill[vocabblue] (124,-62.650) rectangle (198.024,-59.550);
\fill[vocabgray] (124,-66.450) rectangle (142.944,-63.350);
\node[anchor=west] at (201.024,-61.100) {200.1};
\fill[vocabgreen] (270,-62.650) rectangle (284.750,-59.550);
\fill[vocabgray] (270,-66.450) rectangle (329.001,-63.350);
\node[anchor=west] at (332.001,-64.900) {1.23};
\node[anchor=east] at (120,-72.500) {GLM [2023--2025]  1.16$\times$};
\fill[vocabblue] (124,-72.150) rectangle (180.074,-69.050);
\fill[vocabgray] (124,-75.950) rectangle (172.295,-72.850);
\node[anchor=west] at (183.074,-70.600) {151.6};
\fill[vocabgreen] (270,-72.150) rectangle (284.898,-69.050);
\fill[vocabgray] (270,-75.950) rectangle (329.593,-72.850);
\node[anchor=west] at (332.593,-74.400) {1.24};
\node[anchor=east] at (120,-82.000) {Falcon [2023--2024]  2.02$\times$};
\fill[vocabblue] (124,-81.650) rectangle (172.497,-78.550);
\fill[vocabgray] (124,-85.450) rectangle (148.059,-82.350);
\node[anchor=west] at (175.497,-80.100) {131.1};
\fill[vocabgreen] (270,-81.650) rectangle (279.664,-78.550);
\fill[vocabgray] (270,-85.450) rectangle (308.655,-82.350);
\node[anchor=west] at (311.655,-83.900) {0.81};
\node[anchor=east] at (120,-91.500) {Mistral [2023--2025]  4.10$\times$};
\fill[vocabblue] (124,-91.150) rectangle (172.497,-88.050);
\fill[vocabgray] (124,-94.950) rectangle (135.840,-91.850);
\node[anchor=west] at (175.497,-89.600) {131.1};
\fill[vocabgreen] (270,-91.150) rectangle (279.664,-88.050);
\fill[vocabgray] (270,-94.950) rectangle (308.655,-91.850);
\node[anchor=west] at (311.655,-93.400) {0.81};
\node[anchor=east] at (120,-101.000) {DeepSeek [2023--2024]  1.26$\times$};
\fill[vocabblue] (124,-100.650) rectangle (171.834,-97.550);
\fill[vocabgray] (124,-104.450) rectangle (161.888,-101.350);
\node[anchor=west] at (174.834,-99.100) {129.3};
\fill[vocabgreen] (270,-100.650) rectangle (292.240,-97.550);
\fill[vocabgray] (270,-104.450) rectangle (358.961,-101.350);
\node[anchor=west] at (361.961,-102.900) {1.85};
\node[anchor=east] at (120,-110.500) {InternLM [2023--2025]  1.25$\times$};
\fill[vocabblue] (124,-110.150) rectangle (171.549,-107.050);
\fill[vocabgray] (124,-113.950) rectangle (162.172,-110.850);
\node[anchor=west] at (174.549,-108.600) {128.5};
\fill[vocabgreen] (270,-110.150) rectangle (282.633,-107.050);
\fill[vocabgray] (270,-113.950) rectangle (320.533,-110.850);
\node[anchor=west] at (323.533,-112.400) {1.05};
\node[anchor=east] at (120,-120.000) {SmolLM [2024--2025]  2.61$\times$};
\fill[vocabblue] (124,-119.650) rectangle (171.455,-116.550);
\fill[vocabgray] (124,-123.450) rectangle (142.186,-120.350);
\node[anchor=west] at (174.455,-118.100) {128.3};
\fill[vocabgreen] (270,-119.650) rectangle (276.304,-116.550);
\fill[vocabgray] (270,-123.450) rectangle (295.216,-120.350);
\node[anchor=west] at (298.216,-121.900) {0.53};
\node[anchor=east] at (120,-129.500) {Hunyuan [2025]};
\fill[vocabblue] (124,-129.150) rectangle (171.422,-126.050);
\node[anchor=west] at (174.422,-127.600) {128.2};
\fill[vocabgreen] (270,-129.150) rectangle (282.599,-126.050);
\fill[vocabgray] (270,-132.950) rectangle (320.397,-129.850);
\node[anchor=west] at (323.397,-131.400) {1.05};
\node[anchor=east] at (120,-139.000) {Baichuan [2023]  1.96$\times$};
\fill[vocabblue] (124,-138.650) rectangle (170.508,-135.550);
\fill[vocabgray] (124,-142.450) rectangle (147.680,-139.350);
\node[anchor=west] at (173.508,-137.100) {125.7};
\fill[vocabgreen] (270,-138.650) rectangle (282.356,-135.550);
\fill[vocabgray] (270,-142.450) rectangle (319.426,-139.350);
\node[anchor=west] at (322.426,-140.900) {1.03};
\node[anchor=east] at (120,-148.500) {Granite [2024--2025]  2.04$\times$};
\fill[vocabblue] (124,-148.150) rectangle (161.130,-145.050);
\fill[vocabgray] (124,-151.950) rectangle (142.186,-148.850);
\node[anchor=west] at (164.130,-146.600) {100.4};
\fill[vocabgreen] (270,-148.150) rectangle (276.166,-145.050);
\fill[vocabgray] (270,-151.950) rectangle (294.663,-148.850);
\node[anchor=west] at (297.663,-150.400) {0.51};
\node[anchor=east] at (120,-158.000) {StableLM [2023--2024]  1.98$\times$};
\fill[vocabblue] (124,-157.650) rectangle (161.130,-154.550);
\fill[vocabgray] (124,-161.450) rectangle (142.755,-158.350);
\node[anchor=west] at (164.130,-156.100) {100.4};
\fill[vocabgreen] (270,-157.650) rectangle (274.933,-154.550);
\fill[vocabgray] (270,-161.450) rectangle (289.730,-158.350);
\node[anchor=west] at (292.730,-159.900) {0.41};
\node[anchor=east] at (120,-167.500) {OLMo [2024--2025]  1.99$\times$};
\fill[vocabblue] (124,-167.150) rectangle (161.103,-164.050);
\fill[vocabgray] (124,-170.950) rectangle (142.612,-167.850);
\node[anchor=west] at (164.103,-165.600) {100.3};
\fill[vocabgreen] (270,-167.150) rectangle (279.858,-164.050);
\fill[vocabgray] (270,-170.950) rectangle (309.431,-167.850);
\node[anchor=west] at (312.431,-169.400) {0.82};
\node[anchor=east] at (120,-177.000) {RWKV [2022--2023]  1.30$\times$};
\fill[vocabblue] (124,-176.650) rectangle (148.248,-173.550);
\fill[vocabgray] (124,-180.450) rectangle (142.602,-177.350);
\node[anchor=west] at (151.248,-175.100) {65.5};
\fill[vocabgreen] (270,-176.650) rectangle (273.221,-173.550);
\fill[vocabgray] (270,-180.450) rectangle (282.885,-177.350);
\node[anchor=west] at (285.885,-178.900) {0.27};
\node[anchor=east] at (120,-186.500) {GPT-J [2021]};
\fill[vocabblue] (124,-186.150) rectangle (142.648,-183.050);
\node[anchor=west] at (145.648,-184.600) {50.4};
\fill[vocabgreen] (270,-186.150) rectangle (274.955,-183.050);
\fill[vocabgray] (270,-189.950) rectangle (289.818,-186.850);
\node[anchor=west] at (292.818,-188.400) {0.41};
\node[anchor=east] at (120,-196.000) {OPT [2022]};
\fill[vocabblue] (124,-195.650) rectangle (142.601,-192.550);
\node[anchor=west] at (145.601,-194.100) {50.3};
\fill[vocabgreen] (270,-195.650) rectangle (274.942,-192.550);
\fill[vocabgray] (270,-199.450) rectangle (289.768,-196.350);
\node[anchor=west] at (292.768,-197.900) {0.41};
\node[anchor=east] at (120,-205.500) {StarCoder [2024]};
\fill[vocabblue] (124,-205.150) rectangle (142.186,-202.050);
\node[anchor=west] at (145.186,-203.600) {49.2};
\fill[vocabgreen] (270,-205.150) rectangle (273.624,-202.050);
\fill[vocabgray] (270,-208.950) rectangle (284.496,-205.850);
\node[anchor=west] at (287.496,-207.400) {0.30};
\node[anchor=east] at (120,-215.000) {OpenELM [2024]};
\fill[vocabblue] (124,-214.650) rectangle (135.840,-211.550);
\node[anchor=west] at (138.840,-213.100) {32.0};
\fill[vocabgreen] (270,-214.650) rectangle (272.359,-211.550);
\fill[vocabgray] (270,-218.450) rectangle (279.437,-215.350);
\node[anchor=west] at (282.437,-216.900) {0.20};
\draw[black!35,line width=.3pt] (124,-220.500) -- (235.000,-220.500);
\node[anchor=north] at (124.000,-224.500) {0};
\node[anchor=north] at (142.500,-224.500) {50};
\node[anchor=north] at (161.000,-224.500) {100};
\node[anchor=north] at (179.500,-224.500) {150};
\node[anchor=north] at (198.000,-224.500) {200};
\node[anchor=north] at (216.500,-224.500) {250};
\node[anchor=north] at (235.000,-224.500) {300};
\draw[black!35,line width=.3pt] (270,-220.500) -- (386.000,-220.500);
\node[anchor=north] at (270.000,-224.500) {0};
\node[anchor=north] at (294.000,-224.500) {0.5};
\node[anchor=north] at (318.000,-224.500) {1};
\node[anchor=north] at (342.000,-224.500) {1.5};
\node[anchor=north] at (366.000,-224.500) {2};
\end{tikzpicture}

